Symbolic Control for Autonomous Docking of Marine Surface Vessels

We develop a hierarchical control architecture for autonomous docking maneuvers of a dynamic positioning vessel and provide formal safety guarantees. At the upper-level, we treat the vessel's desired surge, sway, and yaw velocities as control inputs and synthesize a symbolic controller in real-time. The desired velocities are then executed by the vessel's low-level velocity feedback control loop. We next investigate methods to optimize the performance of the proposed control scheme. The results are evaluated on a simulation model of a marine surface vessel in the presence of static obstacles and, for the first time, through physical experiments on a scale model vessel.

==> diagrams/dp_diagram.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp3067880492279764] 
\draw   (150,80) -- (200,80) -- (200,120) -- (150,120) -- cycle ;
%Straight Lines [id:da37086298188577493] 
\draw    (110,90) -- (147,90) ;
\draw [shift={(150,90)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3281424077736981] 
\draw   (250,80) -- (320,80) -- (320,120) -- (250,120) -- cycle ;
%Shape: Rectangle [id:dp3249689774495119] 
\draw   (370,70) -- (430,70) -- (430,130) -- (370,130) -- cycle ;
%Shape: Rectangle [id:dp37890118644512905] 
\draw   (150,151) -- (260,151) -- (260,191) -- (150,191) -- cycle ;
%Straight Lines [id:da07386884866431886] 
\draw    (150,170) -- (120,170) -- (120,110) -- (147,110) ;
\draw [shift={(150,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da13820058831174342] 
\draw    (200,100) -- (247,100) ;
\draw [shift={(250,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8644736450454802] 
\draw    (320,110) -- (329.25,110) -- (367,110) ;
\draw [shift={(370,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da44497318860674073] 
\draw    (430,100) -- (477,100) ;
\draw [shift={(480,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6280974596412423] 
\draw    (450,100) -- (450,170) -- (433,170) ;
\draw [shift={(430,170)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da13196891683336265] 
\draw    (350,80) -- (367,80) ;
\draw [shift={(370,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp05928594962537237] 
\draw   (320,150) -- (430,150) -- (430,190) -- (320,190) -- cycle ;
%Straight Lines [id:da36122702128015693] 
\draw    (320,170) -- (290,170) -- (263,170) ;
\draw [shift={(260,170)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (175,100) node   [align=left] {PID};
% Text Node
\draw (285,100) node   [align=left] {\begin{minipage}[lt]{46.95pt}\setlength\topsep{0pt}
\begin{center}
Thrust\\Allocation
\end{center}

\end{minipage}};
% Text Node
\draw (400,100) node   [align=left] {\begin{minipage}[lt]{32.78pt}\setlength\topsep{0pt}
\begin{center}
Vessel
\end{center}

\end{minipage}};
% Text Node
\draw (205,171) node   [align=left] {\begin{minipage}[lt]{62.81pt}\setlength\topsep{0pt}
\begin{center}
Extended \\Kalman Filter
\end{center}

\end{minipage}};
% Text Node
\draw (124.88,79.2) node  [font=\large] [align=left] {$\displaystyle \nu _{ref}$};
% Text Node
\draw (137,156) node  [font=\large] [align=left] {$\displaystyle \hat{\nu }$};
% Text Node
\draw (217.19,89.2) node  [font=\large] [align=left] {$\displaystyle \tau _{cmd}$};
% Text Node
\draw (344,97) node  [font=\large] [align=left] {$\displaystyle F_{i} ,\alpha _{i}$};
% Text Node
\draw (445.55,89) node  [font=\large] [align=left] {$\displaystyle \eta ,\nu $};
% Text Node
\draw (353.5,67) node  [font=\large] [align=left] {$\displaystyle b$};
% Text Node
\draw (375,170) node   [align=left] {\begin{minipage}[lt]{70.18pt}\setlength\topsep{0pt}
\begin{center}
Measurements
\end{center}

\end{minipage}};


\end{tikzpicture}


==> diagrams/overview.tex <==

\begin{tikzpicture}[auto, scale=.65]
	\tikzset{
		mynode/.style={rectangle,rounded corners,draw=black,fill=TUMBlue!80,very thick, inner sep=1em, minimum size=3em, text centered, minimum width=10cm, text=white, minimum height=1.5cm},
		myarrow/.style={
			->,
			thick,
			shorten <=2pt,
			shorten >=2pt,},
		mylabel/.style={text width=7em, text centered} 
	} 
\definecolor{ao}{rgb}{0.0, 0.5, 0.0}
\definecolor{corn}{rgb}{0.98, 0.93, 0.36}
\definecolor{aliceblue}{rgb}{0.94, 0.97, 1.0}

\tikzstyle{every node}=[font=\normalsize]
\draw [draw=black, fill=corn, fill opacity=0.25, rounded corners=10] (4.25,14.75) rectangle (16.25,8.25);
\draw [draw=black] (7, 8.4) node [above, text=black]{\small{\textbf{Upper-Level Controller}}};

\draw [draw=black, fill=ao, fill opacity=0.15, rounded corners=10] (10,9.75) rectangle ++(6,4.75);
\draw [draw=black] (12.75, 13.65) node [above, text=black]{\small{\textbf{Lower-Level Controller}}};

\draw [fill=white, rounded corners = 7.2] (10.5,11.4) rectangle  ++(2.25,2.25);
\draw [draw=black] (11.62, 12.6) node [above, text=black]{\footnotesize{Slow-Speed}};
\draw [draw=black] (11.62, 12.15) node [above, text=black]{\footnotesize{Velocity}};
\draw [draw=black] (11.62, 11.8) node [above, text=black]{\footnotesize{Controller}};
\draw [draw=black] (12.75, 12.9) node [right, text=black]{\scriptsize{low-level control}};
\draw [draw=black] (12.75, 12.5) node [right, text=black]{\scriptsize{inputs}};

\draw [draw=black, -stealth] (12.75,13.15) -- (16.6,13.15);
\node[inner sep=0pt] () at (18, 13.15)
    {\includegraphics[width=.1\textwidth]{figures/voyager.png}};

\draw [fill=white, rounded corners = 7.2] (17, 8.6) rectangle  ++(2,2); 
\draw [draw=black] (18, 9.5) node [above, text=black]{\footnotesize{State}};
\draw [draw=black] (18, 9.1) node [above, text=black]{\footnotesize{Observer}};

\draw [draw=black] (17,9.5) -- (5.7,9.5);
\draw [draw=black, -stealth] (5.7,9.5) -- (5.7,11.35);
\draw [draw=black] (5.8, 10.15) node [right, text=black]{\scriptsize{position, heading,}};
\draw [draw=black] (5.8, 9.75) node [right, text=black]{\scriptsize{and obstacles}};

\draw [draw=black, -stealth] (18.05,12.3) -- (18.05,10.6);

\draw [fill=white, rounded corners = 7.2] (4.6,11.35) rectangle  ++(2.25,2.25);
\draw [draw=black] (5.75, 12.3) node [above, text=black]{\footnotesize{Symbolic}};
\draw [draw=black] (5.75, 11.9) node [above, text=black]{\footnotesize{Controller}};

\draw [draw=black] (17,10) -- (11.6,10);
\draw [draw=black, -stealth] (11.6,10) -- (11.6,11.4);
\draw [draw=black] (11.7, 10.65) node [right, text=black]{\scriptsize{surge, sway and }};
\draw [draw=black] (11.7, 10.25) node [right, text=black]{\scriptsize{yaw velocities}};

\draw [draw=black, -stealth] (6.85,13.15) -- (10.5,13.15);
\draw [draw=black] (8.44, 13.15) node [below, text=black]{\scriptsize{desired surge, sway}};
\draw [draw=black] (8.44, 12.75) node [below, text=black]{\scriptsize{and yaw velocities}};

\draw [fill=aliceblue, rounded corners = 7.2] (4.25,15) rectangle ++(6,2);
\draw [draw=black, stealth-] (5.7,13.6) -- (5.7,15);
\draw [draw=black, stealth-] (10.25,16) -- (11,16);
\draw [draw=black] (6.5, 16.5) node [text=black]{\scriptsize{Real-time controller}};
\draw [draw=black] (6.5, 16.1) node [text=black]{\scriptsize{synthesis on a}};
\draw [draw=black] (6.5, 15.7) node [text=black]{\scriptsize{server with GPUs}};
\node[inner sep=0pt] () at (9.25, 16)
    {\includegraphics[width=.05\textwidth]{figures/gpus.png}};

\draw [draw=black] (18.05,14) -- (18.05,16);
\draw [draw=black, -stealth] (18.05,16) -- (16,16);
\draw [ rounded corners = 7.2, dashed] (11,15) rectangle ++(5,2);
\draw [draw=black] (13.5, 16.4) node [text=black]{\scriptsize{Complex logical control}};
\draw [draw=black] (13.5, 16.0) node [text=black]{\scriptsize{objectives, including}};
\draw [draw=black] (13.5, 15.6) node [text=black]{\scriptsize{autonomous docking, etc.}};

\end{tikzpicture}



==> diagrams/symbolic_controller.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Flowchart: Process [id:dp9549656691344064] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (235,135) -- (485,135) -- (485,240) -- (235,240) -- cycle ;
%Shape: Rectangle [id:dp37288177873737705] 
\draw   (245,160) -- (335,160) -- (335,230) -- (245,230) -- cycle ;
%Shape: Rectangle [id:dp3178791089336419] 
\draw   (350,145) -- (440,145) -- (440,185) -- (350,185) -- cycle ;
%Shape: Rectangle [id:dp09019425640015699] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (405,196.9) -- (485,196.9) -- (485,240) -- (405,240) -- cycle ;
%Straight Lines [id:da2351640924611178] 
\draw    (245,200) -- (215,200) -- (200,200) -- (185,200) -- (170,200) -- (170,183) ;
\draw [shift={(170,180)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8352283328251695] 
\draw    (350,105) -- (395,105) -- (395,120) -- (395,142) ;
\draw [shift={(395,145)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2998597272361998] 
\draw    (395,185) -- (395,200) -- (370,200) -- (338,200) ;
\draw [shift={(335,200)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp03443423598292106] 
\draw   (260,70) -- (350,70) -- (350,125) -- (260,125) -- cycle ;
%Shape: Rectangle [id:dp9441725194244375] 
\draw   (125,126) -- (215,126) -- (215,180) -- (125,180) -- cycle ;
%Straight Lines [id:da3626665676966623] 
\draw    (170,125) -- (170,105) -- (185,105) -- (257,105) ;
\draw [shift={(260,105)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (290,195) node   [align=left] {\begin{minipage}[lt]{44.68pt}\setlength\topsep{0pt}
\begin{center}
abstract\\controller\\$\displaystyle S_{2}$
\end{center}

\end{minipage}};
% Text Node
\draw (305,97.5) node   [align=left] {\begin{minipage}[lt]{31.64pt}\setlength\topsep{0pt}
\begin{center}
vessel\\$\displaystyle S_{1}$
\end{center}

\end{minipage}};
% Text Node
\draw (397,164.5) node   [align=left] {\begin{minipage}[lt]{44.69pt}\setlength\topsep{0pt}
\begin{center}
quantizer
\end{center}

\end{minipage}};
% Text Node
\draw (445,218.45) node   [align=left] {\begin{minipage}[lt]{44.68pt}\setlength\topsep{0pt}
\begin{center}
symbolic\\controller
\end{center}

\end{minipage}};
% Text Node
\draw (210.5,94.5) node   [align=left] {\begin{minipage}[lt]{61.69pt}\setlength\topsep{0pt}
\begin{center}
velocity input
\end{center}

\end{minipage}};
% Text Node
\draw (393.5,94.5) node   [align=left] {\begin{minipage}[lt]{56.59pt}\setlength\topsep{0pt}
\begin{center}
vessel state
\end{center}

\end{minipage}};
% Text Node
\draw (170,153) node   [align=left] {\begin{minipage}[lt]{57.15pt}\setlength\topsep{0pt}
\begin{center}
optimization\\tuning
\end{center}

\end{minipage}};


\end{tikzpicture}


==> diagrams/symbolic_system.tex <==

\def\vessel#1#2#3#4#5#6{
	\begin{scope}[shift={#1}, rotate=#2, scale=#3]
		\draw [fill=#4,draw=#5, opacity=#6](-1,1) -- (0,2) -- (1,1) -- (1,-1) -- (-1,-1) -- cycle;
	\end{scope}
}

\definecolor{Amber}{rgb}{1.0, 0.75, 0.0}
\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}

\begin{tikzpicture}[node distance=4cm, auto, scale=.90]  
	\tikzset{
		mynode/.style={rectangle,rounded corners,draw=black,fill=TUMBlue!80,very thick, inner sep=1em, minimum size=3em, text centered, minimum width=10cm, text=white, minimum height=1.5cm},
		myarrow/.style={
			->,
			thick,
			shorten <=2pt,
			shorten >=2pt,},
		mylabel/.style={text width=7em, text centered} 
	} 
	
	
	%%%%%%%%%%%%% HEAD ON %%%%%%%%%%%%%
	
	%vessels
	% \vessel{(6.75,0.5)}{0}{0.25}{gray}{gray}{1}
        % \draw[draw=black,|-|](7,0.25)--(7, 1) node [midway, right]{\tiny{1 m}};
        \draw[draw=applegreen, fill=applegreen] (0,3.75) rectangle ++(1.5, 1.5);
        \draw[draw=white, fill=white] (0.25,4) rectangle ++(1, 1);
        \draw[draw=applegreen, fill=applegreen, opacity=0.25] (0.25,4) rectangle ++(1, 1);
        % \draw[draw=black,|-|](1.5, 4)--(1.5, 5) node [midway, right]{\tiny{1 m}};
        % \draw[draw=black,|-|](0.25, 3.75)--(1.25, 3.75) node [midway, below]{\tiny{1 m}};
        
        \draw[draw=Amber, fill=Amber] (2.25,3) rectangle ++(0.5, 3);
        \draw[draw=Amber, fill=Amber, opacity=0.25] (1.75,2.5) rectangle ++ (1.5, 3.5);
        \draw[draw=Amber, fill=Amber] (5.25,0) rectangle ++(0.5, 3);
        \draw[draw=Amber, fill=Amber, opacity=0.25] (4.75,0) rectangle ++ (1.5, 3.5);
        % \draw[draw=black,|-|](5, 0)--(5, 3) node [midway, left]{\tiny{3 m}};
        % \draw[draw=black,|-|](5.25, 3)--(5.75, 3) node [midway, above]{\tiny{50 cm}};
        \draw[gray, step=0.5] (0,0) grid (8,6);
        \draw[draw=Amber, fill=Amber] (5.25, 0) rectangle ++(0.5, 0.35);
        \draw[draw=black](5.5, .5) node [below]{\tiny{$O^1_1$}};
        \draw[draw=black](5.25, 3.5) node [below]{\tiny{$O^1_2$}};
        
        \draw[draw=Amber, fill=Amber] (2.25, 5.65) rectangle ++(0.5, 0.35);
        \draw[draw=black](2.5, 6) node [below]{\tiny{$O^2_1$}};
        \draw[draw=black](2.25, 3) node [below]{\tiny{$O^2_2$}};

        \draw[draw=black](0.75, 4.55) node [above]{\tiny{$T_2$}};
        \draw[draw=black](1.35, 3.65) node [above]{\tiny{$T_1$}};
        \draw[draw=black](0.25, 0) node [above]{$B$};
        %\node at (0,-1) {$t_2^\prime, t_3^\prime: \mathrm{is\_behind}$};
        \draw[draw=black] (0,0) rectangle ++(8,6);
        % \draw[draw=black,|-|](0, 5.95)--(8, 5.95) node [midway, below]{\tiny{8 m}};
        % \draw[draw=black,|-|](7.95, 0)--(7.95, 6) node [midway, left]{\tiny{6 m}};

	
\end{tikzpicture} 


==> diagrams/transition.tex <==
\usetikzlibrary{arrows.meta, bending, shapes.misc}

\begin{tikzpicture}[]
\tikzset{
		mynode/.style={
            rectangle,
            rounded corners,
            draw=black,
            fill=TUMBlue!80,
            very thick, 
            inner sep=1em, 
            minimum size=3em, 
            text centered, 
            minimum width=10cm, 
            text=white, 
            minimum height=1.5cm
        },
		myarrow/.style={
			->,
			thick,
			shorten <=2pt,
			shorten >=2pt,
        },
		mylabel/.style={
            text width=7em, 
            text centered
        } 
	} 
 
\draw[draw=gray, fill={rgb,255:red,255; green,255; blue,255}];
\draw[draw=gray]  (5,16.25) rectangle (10,11.25);
\draw[draw=gray]   (5,16.25) rectangle (7.5,13.75);
\draw[draw=gray]   (7.5,16.25) rectangle (8.75,15);
\draw[draw=gray]   (8.75,15) rectangle (10,13.75);
\draw[draw=gray]   (6.25,15) rectangle (7.5,13.75);
\draw[draw=gray]   (5,13.75) rectangle (6.25,12.5);
\draw[draw=gray]   (6.25,12.5) rectangle (7.5,11.25);
\draw[draw=gray]   (7.5,11.25) rectangle (9.5,11.25);
\draw[draw=gray]   (7.5,13.75) rectangle (8.75,12.5);
\draw[draw=gray]   (8.75,12.5) rectangle (10,11.25);
\draw[draw=gray]   (6.25,16.25) rectangle (7.5,15);
\draw [draw=gray, fill={rgb,255:red,255; green,191; blue,0} ] (5,16.25) rectangle (5.5,11.25);
\draw[draw=gray]  (5,15) rectangle (6.25,13.75);
\draw[draw=gray]  (5,13.75) rectangle (6.25,12.5);
\draw [draw=gray, fill={rgb,255:red,255; green,191; blue,0}, opacity=0.25 ] (5.5,16.25) rectangle (6.25,15);
\draw [draw=gray, fill={rgb,255:red,255; green,191; blue,0}, opacity=0.25 ] (6.25,16.25) rectangle (6.75,15);
\draw [draw=gray, fill={rgb,255:red,255; green,191; blue,0}, opacity=0.25 ] (5.5,15) rectangle (6.25,13.75);
\draw [draw=gray, fill={rgb,255:red,255; green,191; blue,0}, opacity=0.25 ] (6.25,15) rectangle (6.75,13.75);
\draw [draw=gray, fill={rgb,255:red,255; green,191; blue,0}, opacity=0.25 ] (5.5,13.75) rectangle (6.25,12.5);
\draw [draw=gray, fill={rgb,255:red,255; green,191; blue,0}, opacity=0.25 ] (6.25,13.75) rectangle (6.75,12.5);
\draw [draw=gray, fill={rgb,255:red,255; green,191; blue,0}, opacity=0.25 ] (5.5,12.5) rectangle (6.25,11.25);
\draw [draw=gray, fill={rgb,255:red,255; green,191; blue,0}, opacity=0.25 ] (6.25,12.5) rectangle (6.75,11.25);
\draw [draw=black] (9.5,11.75) circle (0.25cm);

\draw [draw=black, -stealth] (9.25,11.75) -- (8.25,11.75);
\draw [draw=black] (8.6, 11.8) node [below, text=black]{\small{$u_1$}};


\draw [draw=black, dashed] (8,11.75) circle (0.25cm);
\draw [draw=black, dashed] (9.5,13) circle (0.25cm);

\draw [draw=black, -stealth] (9.5,12) -- (9.5,12.75);
\draw [draw=black] (9.4, 12.35) node [right, text=black]{\small{$u_6$}};


\draw [draw=black, dashed] (7.75,13.5) circle (0.25cm);

\draw [draw=black, -stealth] (9.35,11.94) -- (7.95,13.35);
\draw [draw=black] (8.15, 13.15) node [below, text=black]{\small{$u_3$}};


\draw [draw=red, -stealth] (9.3,11.9) to [bend left=15] (5.97,14.65); 
\draw [draw=red] (5.97, 14.52) node [below, text=red]{\small{$u_2$}};
% \node [red, rotate=40, line width=1mm] at (7, 13.4) {\scalebox{1.5}{$\times$}};


\draw [draw=red, dashed] (5.75,14.75) circle (0.25cm);
\draw [draw=black, dashed] (8,14.5) circle (0.25cm);
\draw [draw=black, dashed] (9.15,14.65) circle (0.25cm);

\draw [draw=black, -stealth] (9.4,11.97) -- (8.15,14.3);
\draw [draw=black] (8.45, 13.95) node [above, text=black]{\small{$u_4$}};

\draw [draw=black, -stealth] (9.46,12) to [bend left=15] (9.13,14.37);
\draw [draw=black] (9.25, 13.7) node [above, text=black]{\small{$u_5$}};
\end{tikzpicture}


